GraphCL: Contrastive Self-Supervised Learning of Graph Representations

We propose Graph Contrastive Learning (GraphCL), a general framework for learning node representations in a self supervised manner. GraphCL learns node embeddings by maximizing the similarity between the representations of two randomly perturbed versions of the intrinsic features and link structure of the same node's local subgraph. We use graph neural networks to produce two representations of the same node and leverage a contrastive learning loss to maximize agreement between them. In both transductive and inductive learning setups, we demonstrate that our approach significantly outperforms the state-of-the-art in unsupervised learning on a number of node classification benchmarks.

==> overview_draw.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Shape: Ellipse [id:dp703158140841466] 
\draw   (62.87,72.8) .. controls (62.87,66.65) and (68.95,61.66) .. (76.45,61.66) .. controls (83.95,61.66) and (90.03,66.65) .. (90.03,72.8) .. controls (90.03,78.94) and (83.95,83.93) .. (76.45,83.93) .. controls (68.95,83.93) and (62.87,78.94) .. (62.87,72.8) -- cycle ;
%Shape: Ellipse [id:dp9888342520969979] 
\draw   (100.14,52.14) .. controls (100.11,50.09) and (101.97,48.42) .. (104.28,48.4) .. controls (106.6,48.38) and (108.49,50.02) .. (108.51,52.07) .. controls (108.54,54.11) and (106.68,55.79) .. (104.36,55.81) .. controls (102.05,55.83) and (100.16,54.18) .. (100.14,52.14) -- cycle ;
%Shape: Ellipse [id:dp5748179025355451] 
\draw   (45.86,54.27) .. controls (45.84,52.22) and (47.7,50.55) .. (50.01,50.53) .. controls (52.32,50.51) and (54.22,52.15) .. (54.24,54.19) .. controls (54.26,56.24) and (52.41,57.91) .. (50.09,57.93) .. controls (47.78,57.95) and (45.89,56.31) .. (45.86,54.27) -- cycle ;
%Shape: Ellipse [id:dp7954481194400578] 
\draw   (72.23,101.8) .. controls (72.21,99.76) and (74.06,98.08) .. (76.38,98.06) .. controls (78.69,98.04) and (80.58,99.68) .. (80.61,101.73) .. controls (80.63,103.77) and (78.77,105.45) .. (76.46,105.47) .. controls (74.15,105.49) and (72.25,103.85) .. (72.23,101.8) -- cycle ;
%Shape: Ellipse [id:dp7079076045891908] 
\draw   (116.05,34.37) .. controls (116.02,32.32) and (117.88,30.65) .. (120.19,30.63) .. controls (122.51,30.61) and (124.4,32.25) .. (124.42,34.3) .. controls (124.45,36.34) and (122.59,38.02) .. (120.28,38.04) .. controls (117.96,38.06) and (116.07,36.41) .. (116.05,34.37) -- cycle ;
%Shape: Ellipse [id:dp2923475848175303] 
\draw   (120.65,61.02) .. controls (120.63,58.98) and (122.49,57.31) .. (124.8,57.29) .. controls (127.11,57.26) and (129.01,58.91) .. (129.03,60.95) .. controls (129.05,63) and (127.2,64.67) .. (124.88,64.69) .. controls (122.57,64.71) and (120.68,63.07) .. (120.65,61.02) -- cycle ;
%Shape: Ellipse [id:dp664337811654145] 
\draw   (29.53,64.63) .. controls (29.51,62.59) and (31.37,60.91) .. (33.68,60.89) .. controls (35.99,60.87) and (37.89,62.51) .. (37.91,64.56) .. controls (37.93,66.6) and (36.07,68.28) .. (33.76,68.3) .. controls (31.45,68.32) and (29.55,66.68) .. (29.53,64.63) -- cycle ;
%Shape: Ellipse [id:dp9084209276972115] 
\draw   (50.87,113.65) .. controls (50.85,111.6) and (52.71,109.93) .. (55.02,109.91) .. controls (57.33,109.89) and (59.23,111.53) .. (59.25,113.58) .. controls (59.27,115.62) and (57.42,117.29) .. (55.1,117.31) .. controls (52.79,117.33) and (50.9,115.69) .. (50.87,113.65) -- cycle ;
%Straight Lines [id:da12547084214849402] 
\draw    (52.72,56.82) -- (64.66,66.44) ;
%Straight Lines [id:da9330497866648291] 
\draw    (46.23,56.45) -- (37.44,62.74) ;
%Straight Lines [id:da9829758913351554] 
\draw    (76.58,83.99) -- (76.79,97.69) ;
%Straight Lines [id:da11747245388811156] 
\draw    (73.02,104.35) -- (59.2,111.39) ;
%Straight Lines [id:da4500590007884495] 
\draw    (101.76,54.32) -- (86.69,65.43) ;
%Straight Lines [id:da8280227061659098] 
\draw    (117.67,36.92) -- (108.04,49.51) ;
%Straight Lines [id:da9723680194730033] 
\draw    (108.04,53.95) -- (120.65,61.02) ;
%Straight Lines [id:da18778963606845123] 

%Shape: Ellipse [id:dp10937881278957096] 
\draw   (241.06,43.24) .. controls (241.06,37.09) and (247.14,32.11) .. (254.64,32.11) .. controls (262.14,32.11) and (268.22,37.09) .. (268.22,43.24) .. controls (268.22,49.39) and (262.14,54.37) .. (254.64,54.37) .. controls (247.14,54.37) and (241.06,49.39) .. (241.06,43.24) -- cycle ;
%Shape: Ellipse [id:dp6121329575606662] 
\draw   (278.2,22.52) .. controls (278.17,20.47) and (280.03,18.8) .. (282.34,18.78) .. controls (284.66,18.76) and (286.55,20.4) .. (286.57,22.45) .. controls (286.6,24.49) and (284.74,26.16) .. (282.43,26.18) .. controls (280.11,26.2) and (278.22,24.56) .. (278.2,22.52) -- cycle ;
%Shape: Ellipse [id:dp15990586967988918] 
\draw   (223.92,24.65) .. controls (223.9,22.6) and (225.76,20.93) .. (228.07,20.91) .. controls (230.38,20.89) and (232.28,22.53) .. (232.3,24.57) .. controls (232.32,26.62) and (230.47,28.29) .. (228.15,28.31) .. controls (225.84,28.33) and (223.95,26.69) .. (223.92,24.65) -- cycle ;
%Shape: Ellipse [id:dp6351596223005451] 
\draw   (250.29,72.18) .. controls (250.27,70.14) and (252.12,68.46) .. (254.44,68.44) .. controls (256.75,68.42) and (258.64,70.06) .. (258.67,72.11) .. controls (258.69,74.15) and (256.83,75.83) .. (254.52,75.85) .. controls (252.21,75.87) and (250.31,74.23) .. (250.29,72.18) -- cycle ;
%Shape: Ellipse [id:dp5510762964355989] 
\draw   (294.11,4.75) .. controls (294.08,2.7) and (295.94,1.03) .. (298.25,1.01) .. controls (300.57,0.99) and (302.46,2.63) .. (302.48,4.68) .. controls (302.51,6.72) and (300.65,8.39) .. (298.34,8.41) .. controls (296.02,8.43) and (294.13,6.79) .. (294.11,4.75) -- cycle ;
%Shape: Ellipse [id:dp9537429640239199] 
\draw   (298.71,31.4) .. controls (298.69,29.36) and (300.55,27.68) .. (302.86,27.66) .. controls (305.17,27.64) and (307.07,29.29) .. (307.09,31.33) .. controls (307.11,33.37) and (305.26,35.05) .. (302.94,35.07) .. controls (300.63,35.09) and (298.74,33.45) .. (298.71,31.4) -- cycle ;
%Shape: Ellipse [id:dp14880983491357558] 
\draw   (207.59,35.01) .. controls (207.57,32.97) and (209.43,31.29) .. (211.74,31.27) .. controls (214.05,31.25) and (215.95,32.89) .. (215.97,34.94) .. controls (215.99,36.98) and (214.13,38.66) .. (211.82,38.68) .. controls (209.51,38.7) and (207.61,37.06) .. (207.59,35.01) -- cycle ;
%Shape: Ellipse [id:dp2833388572191009] 
\draw   (228.93,84.03) .. controls (228.91,81.98) and (230.77,80.31) .. (233.08,80.29) .. controls (235.39,80.27) and (237.29,81.91) .. (237.31,83.95) .. controls (237.33,86) and (235.48,87.67) .. (233.16,87.69) .. controls (230.85,87.71) and (228.96,86.07) .. (228.93,84.03) -- cycle ;
%Straight Lines [id:da22585264931295845] 
\draw    (230.78,27.2) -- (242.72,36.82) ;
%Straight Lines [id:da7683962238592863] 
\draw    (224.29,26.83) -- (215.5,33.12) ;
%Straight Lines [id:da3481607009991168] 
\draw    (254.64,54.37) -- (254.85,68.07) ;
%Straight Lines [id:da8362492674508701] 
\draw [dotted]   (251.08,74.73) -- (237.26,81.77) ;
%Straight Lines [id:da4956791334879367] 
\draw    (279.82,24.7) -- (264.75,35.8) ;
%Straight Lines [id:da5595541185723032] 
\draw [dotted ]   (295.73,7.3) -- (286.1,19.89) ;
%Straight Lines [id:da46901995399805996] 
\draw    (286.1,24.33) -- (298.71,31.4) ;
%Shape: Ellipse [id:dp8221382059102229] 
\draw   (240.93,138.65) .. controls (240.93,132.5) and (247.01,127.52) .. (254.51,127.52) .. controls (262.01,127.52) and (268.09,132.5) .. (268.09,138.65) .. controls (268.09,144.8) and (262.01,149.78) .. (254.51,149.78) .. controls (247.01,149.78) and (240.93,144.8) .. (240.93,138.65) -- cycle ;
%Shape: Ellipse [id:dp5293998796065464] 
\draw   (278.2,117.99) .. controls (278.17,115.95) and (280.03,114.28) .. (282.34,114.26) .. controls (284.66,114.24) and (286.55,115.88) .. (286.57,117.92) .. controls (286.6,119.97) and (284.74,121.64) .. (282.43,121.66) .. controls (280.11,121.68) and (278.22,120.04) .. (278.2,117.99) -- cycle ;
%Shape: Ellipse [id:dp2945157005242445] 
\draw   (223.92,120.12) .. controls (223.9,118.08) and (225.76,116.4) .. (228.07,116.38) .. controls (230.38,116.36) and (232.28,118) .. (232.3,120.05) .. controls (232.32,122.09) and (230.47,123.77) .. (228.15,123.79) .. controls (225.84,123.81) and (223.95,122.17) .. (223.92,120.12) -- cycle ;
%Shape: Ellipse [id:dp37275700024324854] 
\draw   (250.29,167.66) .. controls (250.27,165.61) and (252.12,163.94) .. (254.44,163.92) .. controls (256.75,163.9) and (258.64,165.54) .. (258.67,167.58) .. controls (258.69,169.63) and (256.83,171.3) .. (254.52,171.32) .. controls (252.21,171.34) and (250.31,169.7) .. (250.29,167.66) -- cycle ;
%Shape: Ellipse [id:dp42007726408023305] 
\draw   (294.11,100.23) .. controls (294.08,98.18) and (295.94,96.51) .. (298.25,96.49) .. controls (300.57,96.47) and (302.46,98.11) .. (302.48,100.15) .. controls (302.51,102.2) and (300.65,103.87) .. (298.34,103.89) .. controls (296.02,103.91) and (294.13,102.27) .. (294.11,100.23) -- cycle ;
%Shape: Ellipse [id:dp859578241089181] 
\draw   (298.71,126.88) .. controls (298.69,124.83) and (300.55,123.16) .. (302.86,123.14) .. controls (305.17,123.12) and (307.07,124.76) .. (307.09,126.81) .. controls (307.11,128.85) and (305.26,130.53) .. (302.94,130.55) .. controls (300.63,130.57) and (298.74,128.92) .. (298.71,126.88) -- cycle ;
%Shape: Ellipse [id:dp5966811400271332] 
\draw   (207.59,130.49) .. controls (207.57,128.44) and (209.43,126.77) .. (211.74,126.75) .. controls (214.05,126.73) and (215.95,128.37) .. (215.97,130.41) .. controls (215.99,132.46) and (214.13,134.13) .. (211.82,134.15) .. controls (209.51,134.17) and (207.61,132.53) .. (207.59,130.49) -- cycle ;
%Shape: Ellipse [id:dp3989335461190644] 
\draw   (228.93,179.5) .. controls (228.91,177.46) and (230.77,175.78) .. (233.08,175.76) .. controls (235.39,175.74) and (237.29,177.39) .. (237.31,179.43) .. controls (237.33,181.48) and (235.48,183.15) .. (233.16,183.17) .. controls (230.85,183.19) and (228.96,181.55) .. (228.93,179.5) -- cycle ;
%Straight Lines [id:da6930158508650515] 
\draw    (230.78,122.67) -- (242.72,132.3) ;
%Straight Lines [id:da8097246997122864] 
\draw [dotted]   (224.29,122.3) -- (215.5,128.6) ;
%Straight Lines [id:da6930265199797678] 
\draw [dotted]   (254.64,149.85) -- (254.85,163.54) ;
%Straight Lines [id:da18545285675253487] 
\draw    (251.08,170.21) -- (237.26,177.24) ;
%Straight Lines [id:da24386461102107737] 
\draw    (279.82,120.17) -- (264.75,131.28) ;
%Straight Lines [id:da40755206032443114] 
\draw    (295.73,102.78) -- (286.1,115.36) ;
%Straight Lines [id:da6983135812847328] 
\draw    (286.1,119.8) -- (298.71,126.88) ;
%Straight Lines [id:da690102663554574] 
\draw    (145.07,74.94) -- (195.1,54.61) ;
\draw [shift={(196.96,53.86)}, rotate = 517.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da64050619275948] 
\draw    (145.77,91.93) -- (195.16,116.23) ;
\draw [shift={(196.96,117.12)}, rotate = 206.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6621388863498481] 
\draw    (272.03,49.47) .. controls (292.27,67.93) and (373.59,71.04) .. (401.36,49.56) ;
\draw [shift={(402.59,48.56)}, rotate = 510.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7096555015324166] 
\draw    (270.04,159.79) .. controls (293.77,189.17) and (367.82,182.02) .. (396.66,165) ;
\draw [shift={(397.94,164.22)}, rotate = 514.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3348049809452178] 
\draw   (405.25,31.23) -- (454,31.23) -- (454,40.01) -- (405.25,40.01) -- cycle ;
%Shape: Rectangle [id:dp6451240406584382] 
\draw   (405.25,159.31) -- (454,159.31) -- (454,168.1) -- (405.25,168.1) -- cycle ;
%Straight Lines [id:da4123239134085257] 
\draw    (429.9,75.16) -- (429.9,152.96) ;
\draw [shift={(429.9,154.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38812959892110777] 
\draw    (429.9,75.16) -- (429.9,46.53) ;
\draw [shift={(429.9,44.53)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27261463225457194] 
\draw    (21,171.08) -- (53.13,171.08) ;
%Straight Lines [id:da582141304007767] 
\draw [dotted ]   (21,152.54) -- (53.13,152.54) ;

% Text Node
\draw (68.39,66.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {${\textstyle x_{u}}$};
% Text Node
\draw (242.5,33.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tilde{x}_{u,1}$};
% Text Node
\draw (242.5,129.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tilde{x}_{u,2}$};
% Text Node
\draw (319.79,42.73) node [anchor=north west][inner sep=0.75pt]    {$f( \cdot )$};
% Text Node
\draw (319.15,159.75) node [anchor=north west][inner sep=0.75pt]    {$f( \cdot )$};
% Text Node
\draw (419.62,9.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h_{u,1}$};
% Text Node
\draw (419.94,170.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h_{u,2}$};
% Text Node
\draw (445.54,51.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.5] [align=left] {Maximize similarity};
% Text Node
\draw (62.64,163.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Edges}};
% Text Node
\draw (62.15,142.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Removed Edges}};


\end{tikzpicture}

